Putting fermions onto a digital quantum computer

Quantum computers are expected to become a powerful tool for studying physical quantum systems. Consequently, a number of quantum algorithms for studying the physical properties of such systems have been developed. While qubit-based quantum computers are naturally suited to the study of spin-1/2 systems, systems containing other degrees of freedom must first be encoded into qubits. Transformations to and from fermionic degrees of freedom have long been an important tool in physics and, now the simulation of fermionic systems on quantum computers based on qubits provides yet another application. In this perspective, we review methods for encoding fermionic degrees of freedom into qubits and attempt to dispel the persistent notion that fermionic systems beyond one dimension are fundamentally more difficult to deal with.

==> figures/2d_f_long_range.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube

    \node at (0,0) {\scalebox{0.25}{\input{figures/long_range_maj}}};

    \draw[|->,line width=0.3mm] (0,-1) -- (0,-1.4);
    
    \node at (0,-2.4) {\scalebox{0.25}{\input{figures/long_range_encoded}}};

\end{tikzpicture}

==> figures/2d_f_stab.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube

    \draw[Z] (0,2) -- (2,2);
    %\draw[Z] (2+0.07,2) -- (2+0.07,4);
    \draw[Z] (2,2) -- (2,0);
    %\draw[Z] (4,2-0.07) -- (2,2-0.07);

    %\draw[X] (2-0.07,2) -- (2-0.07,4);
    \draw[Y] (2,2) -- (2,4);
    %\draw[X] (4,2+0.07) -- (2,2+0.07);
    \draw[Y] (4,2) -- (2,2);
    \draw[X] (4,4) -- (2,4);
    \draw[X] (4,4) -- (4,2);


\end{tikzpicture}

==> figures/2d_f_string_gg_x.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube


    \draw[Z] (0,2) -- (2,2);
    \draw[Z] (2,2) -- (2,4);
    \draw[Z] (2,2) -- (2,0);
    %\draw[Z] (4,2-0.07) -- (2,2-0.07);

    %\draw[X] (2+0.07,2) -- (2+0.07,4);
    %\draw[X] (4,2+0.07) -- (2,2+0.07);
    \draw[Y] (4,2) -- (2,2);
    %\draw[X] (4,4) -- (2,4);
    \draw[Z] (4,4) -- (4,2);


\end{tikzpicture}

==> figures/2d_f_string_gg_y.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube



    \draw[Z] (2,2) -- (2,4);
    %\draw[Z] (2+0.07,0) -- (2+0.07,2);
    \draw[Z] (0,2) -- (2,2);

    %\draw[X] (2-0.07,0) -- (2-0.07,2);
    \draw[Y] (2,0) -- (2,2);
    %\draw[Z] (2,2-0.07) -- (0,2-0.07);

    
    %\draw[X] (4,2+0.07) -- (2,2+0.07);
    %\draw[X] (4,4) -- (2,4);
    %\draw[X] (4,4) -- (4,2);



\end{tikzpicture}

==> figures/2d_f_vertex.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=0.6mm, segment length=3mm}]
    % Define the points of a cube
    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,2);
    \coordinate (B) at (0,0,-2);
    \coordinate (C) at (2,0,0);
    \coordinate (D) at (-2,0,0);
    \coordinate (E) at (0,2,0);
    \coordinate (F) at (0,-2,0);
    
    % Draw the cube edges as standalone lines
    \draw[Z] (O) -- (C);
    \draw[Z] (O) -- (D);
    \draw[Z] (O) -- (E);
    \draw[Z] (O) -- (F);
\end{tikzpicture}

==> figures/3d_f_ops_fig.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.18mm, segment length=0.9mm}]




\draw (-9.5,1.15) node[anchor=west] {Fermionic operators};
\draw (-3.65,1.15) node[anchor=west] {Encoded 2D};
\draw (-0.4,1.15) node[anchor=west] {Encoded 3D};


\node at (2.3,0) {\input{figures/pauli_legend}};

\draw (-9.5,0.2) node[anchor=west] {Vertex operators};
\draw (-9.5,-0.3) node[anchor=west] {$V_j = -i \gamma_j \overline{\gamma}_j$};
\draw (-9.5,-1.3) node[anchor=west] {Edge operators};
\draw (-9.5,-1.8) node[anchor=west] {$E_{jk} = -i \gamma_j \gamma_k$};
\draw (-9.5,-2.5) node[anchor=west] {Stabilizers};
\draw (-9.5,-3.2) node[anchor=west] {$\displaystyle S_p = \prod_{(j,k)\in \partial p} i\widetilde{E}_{jk}$};

\draw (-5.4,-3.1) node[anchor=west] {--};
%% Fermion os
% vertex
\node at (-5.5,0) {\scalebox{0.3}{\input{figures/vertex_maj}}};
% edge
\node at (-6.5,-1.5) {\scalebox{0.3}{\input{figures/E_x_maj}}};
\node at (-5.3,-1.5) {\scalebox{0.3}{\input{figures/E_y_maj}}};
\node at (-4.3,-1.5) {\scalebox{0.3}{\input{figures/E_z_maj}}};

%% 2D
% vertex
\node at (-2.75,0) {\scalebox{0.3}{\input{figures/2d_f_vertex}}};
% edge
\node at (-3.1,-1.5) {\scalebox{0.3}{\input{figures/2d_f_string_gg_x}}};
\node at (-2,-1.5) {\scalebox{0.3}{\input{figures/2d_f_string_gg_y}}};
% stabs
\node at (-2.75,-3) {\scalebox{0.3}{\input{figures/2d_f_stab}}};


%% 3D
% vertex
\node at (0.7,0) {\scalebox{0.3}{\input{figures/3d_f_vertex}}};
% edge
\node at (-0.5,-1.5) {\scalebox{0.3}{\input{figures/3d_f_string_gg_x}}};
\node at (1,-1.5) {\scalebox{0.3}{\input{figures/3d_f_string_gg_y}}};
\node at (2.5,-1.5) {\scalebox{0.3}{\input{figures/3d_f_string_gg_z}}};
% stabs
\node at (-0.5,-3) {\scalebox{0.3}{\input{figures/3d_f_stab_xy}}};
\node at (1,-3) {\scalebox{0.3}{\input{figures/3d_f_stab_xz}}};
\node at (2.5,-3) {\scalebox{0.3}{\input{figures/3d_f_stab_yz}}}; 







\draw[color=lightgray] (-3.8,1.5) -- (-3.8,-3.7);

\draw[color=lightgray] (-1.5,1.5) -- (-1.5,-3.7);



\draw[color=lightgray] (-9.5,0.75)--(3,0.75);
\draw[color=lightgray] (-9.5,-0.75)--(3,-0.75);
\draw[color=lightgray] (-9.5,-2.25)--(3,-2.25);

\end{tikzpicture}

==> figures/3d_f_stab_xy.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube

    

    \draw[Z] (-2,0,0) -- (0,0,0);
    \draw[Z] (0,0,0) -- (0,-2,0);
    
    

    \draw[Z] (2,0,0) -- (2,0,-2);
    \draw[Z] (0,0,0) -- (0,0,-2);

    %\draw[Z] (0,0-0.07,0) -- (2,0-0.07,0);
    
    
    %\draw[Z] (0+0.07,0,0) -- (0+0.07,2,0);
    %\draw[X] (0-0.07,0,0) -- (0-0.07,2,0);
    \draw[Y] (0,0,0) -- (0,2,0);

    %\draw[X] (0,0+0.07,0) -- (2,0+0.07,0);
    \draw[Y] (0,0,0) -- (2,0,0);
    \draw[X] (2,2,0) -- (0,2,0);
    \draw[X] (2,0,0) -- (2,2,0);

    \draw[Z] (0,0,0) -- (0,0,2);
    \draw[Z] (0,2,0) -- (0,2,2);
    
    
\end{tikzpicture}

==> figures/3d_f_stab_xz.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube

    
    % Draw and fill the bottom face

    % Draw the cube edges as standalone lines
    
    


    \draw[Z]  (0,0,2) -- (0,-2,2);
    
    \draw[Z]  (0,0,2) -- (-2,0,2);
    %\draw[Z]  (0,0,0) -- (0,2,0);

    %\draw[Z] (0+0.051,0-0.051,0) -- (0+0.051,0-0.051,2);
    %\draw[X] (0-0.051,0+0.051,0) -- (0-0.051,0+0.051,2);
    \draw[Y] (0,0,0) -- (0,0,2);

    
    %\draw[Z] (0,0-0.07,2) -- (2,0-0.07,2);
    %\draw[X] (0,0+0.07,2) -- (2,0+0.07,2);
    \draw[Y] (0,0,2) -- (2,0,2);

    \draw[X]  (0,0,0) -- (2,0,0);
    \draw[X]  (2,0,2) -- (2,0,0);
    
    \draw[Z]  (2,0,0) -- (2,-2,0);
    
    \draw[Z]  (0,0,2) -- (0,0,4);


\end{tikzpicture}

==> figures/3d_f_stab_yz.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    
    \draw[Z]  (0,0,0) -- (-2,0,0);
    
    


    \draw[Z]  (-2,2,2) -- (0,2,2);
    \draw[Z]  (0,0,0) -- (0,0,-2);
    \draw[Z]  (0,-2,0) -- (0,0,0);

    % Draw the cube edges as standalone lines using CustomColor
    %\draw[Z] (0+0.051,0-0.051,0) -- (0+0.051,0-0.051,2);
    %\draw[decorate,color=myred,line width=1.3mm] (0-0.051,0+0.051,0) -- (0-0.051,0+0.051,2);
    \draw[Y] (0,0,0) -- (0,0,2);
    
    %\draw[Z] (0+0.07,0,0) -- (0+0.07,2,0);
    %\draw[decorate,color=myred,line width=1.3mm] (0-0.07,0,0) -- (0-0.07,2,0);
    \draw[Y] (0,0,0) -- (0,2,0);
    
    \draw[X] (0,2,0) -- (0,2,2);
    \draw[X] (0,0,2) -- (0,2,2);

    
\end{tikzpicture}

==> figures/3d_f_string_gg_x.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube
    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,2);
    \coordinate (B) at (0,0,-2);
    \coordinate (C) at (2,0,0);
    \coordinate (D) at (-2,0,0);
    \coordinate (E) at (0,2,0);
    \coordinate (F) at (0,-2,0);
    
    % Draw the cube edges as standalone lines
    
    \draw[Z] (2,0,0) -- (2,2,0);
    \draw[Z] (2,0,0) -- (2,0,-2);

    \draw[Z] (0,0,0) -- (0,2,0);
    \draw[Z] (0,0,0) -- (0,-2,0);
    \draw[Z] (0,0,0) -- (0,0,2);
    
    \draw[Z] (-2,0,0) -- (0,0,0);

    
    %\draw[Z] (0,0-0.07,0) -- (2,0-0.07,0);
    %\draw[X] (0,0+0.07,0) -- (2,0+0.07,0);
    \draw[Y] (0,0,0) -- (2,0,0);
    \draw[Z] (0,0,0) -- (0,0,-2);
\end{tikzpicture}

==> figures/3d_f_string_gg_y.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube
    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,2);
    \coordinate (B) at (0,0,-2);
    \coordinate (C) at (2,0,0);
    \coordinate (D) at (-2,0,0);
    \coordinate (E) at (0,2,0);
    \coordinate (F) at (0,-2,0);
    
    % Draw the cube edges as standalone lines
    
    %\draw[Z] (0,0,0) -- (0,0,-2);
    %\draw[Z] (0,0,0) -- (2,0,0);


    \draw[Z] (0,2,0) -- (0,4,0);
    %\draw[Z] (0,2,0) -- (2,2,0);
    \draw[Z] (-2,2,0) -- (0,2,0);

    %\draw[Z] (0,2,0) -- (0,2,2);
    \draw[Z] (0,2,-2) -- (0,2,0);

    
    %\draw[Z] (0+0.07,0,0) -- (0+0.07,2,0);
    %\draw[X] (0-0.07,0,0) -- (0-0.07,2,0);
    \draw[Y] (0,0,0) -- (0,2,0);
\end{tikzpicture}



==> figures/3d_f_string_gg_z.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube
    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,2);
    \coordinate (B) at (0,0,-2);
    \coordinate (C) at (2,0,0);
    \coordinate (D) at (-2,0,0);
    \coordinate (E) at (0,2,0);
    \coordinate (F) at (0,-2,0);
    
    % Draw the cube edges as standalone lines
    
    
    %\draw[Z] (0,0,0) -- (2,0,0);
    
    \draw[Z] (0,0,-2) -- (0,2,-2);
    
    \draw[Z] (0,0,-2) -- (0,-2,-2);
    \draw[Z] (0,0,-2) -- (-2,0,-2);
    %\draw[Z] (0,0,-2) -- (2,0,-2);
    %\draw[Z] (0,0,0) -- (0,0,-2);
    \draw[Z] (0,0,-2) -- (0,0,-4);
    
    %\draw[Z] (0+0.051,0-0.051,0) -- (0+0.051,0-0.051,-2);
    %\draw[X] (0-0.051,0+0.051,0) -- (0-0.051,0+0.051,-2);
    \draw[Y] (0,0,0) -- (0,0,-2);
    
    \draw[Z] (0,0,0) -- (0,2,0);

\end{tikzpicture}

==> figures/3d_f_vertex.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube
    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,2);
    \coordinate (B) at (0,0,-2);
    \coordinate (C) at (2,0,0);
    \coordinate (D) at (-2,0,0);
    \coordinate (E) at (0,2,0);
    \coordinate (F) at (0,-2,0);
    
    % Draw the cube edges as standalone lines
    \draw[Z] (O) -- (A);
    \draw[Z] (O) -- (B);
    \draw[Z] (O) -- (C);
    \draw[Z] (O) -- (D);
    \draw[Z] (O) -- (E);
    \draw[Z] (O) -- (F);
\end{tikzpicture}

==> figures/E_x_maj.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube


    \draw[color=lightgray,line width=0.4mm] (1,2,0) -- (5,2,0);

    \draw[color=lightgray,line width=0.4mm] (2,1,0) -- (2,3,0);
    \draw[color=lightgray,line width=0.4mm] (4,1,0) -- (4,3,0);

    \draw[color=lightgray,line width=0.4mm] (2,2,-1) -- (2,2,1);
    \draw[color=lightgray,line width=0.4mm] (4,2,-1) -- (4,2,1);


    \node at (2,2,0) {\Huge$\color{BurntOrange}\gamma$};
    \node at (4,2,0) {\Huge$\color{BurntOrange}\gamma$};


\end{tikzpicture}

==> figures/E_y_maj.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube


    \draw[color=lightgray,line width=0.4mm] (1,0,0) -- (3,0,0);
    \draw[color=lightgray,line width=0.4mm] (1,2,0) -- (3,2,0);

    \draw[color=lightgray,line width=0.4mm] (2,-1,0) -- (2,3,0);


    \draw[color=lightgray,line width=0.4mm] (2,2,-1) -- (2,2,1);
    \draw[color=lightgray,line width=0.4mm] (2,0,-1) -- (2,0,1);

    \node at (2,2,0) {\Huge$\color{BurntOrange}\gamma$};
    \node at (2,0,0) {\Huge$\color{BurntOrange}\gamma$};


\end{tikzpicture}

==> figures/E_z_maj.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]



    \draw[color=lightgray,line width=0.4mm] (0,0,-1) -- (0,0,3);

    \draw[color=lightgray,line width=0.4mm] (-1,0,0) -- (1,0,0);
    \draw[color=lightgray,line width=0.4mm] (0,-1,0) -- (0,1,0);
    \draw[color=lightgray,line width=0.4mm] (-1,0,2) -- (1,0,2);
    \draw[color=lightgray,line width=0.4mm] (0,-1,2) -- (0,1,2);




    \node at (0,0,0) {\Huge$\color{BurntOrange}\gamma$};
    \node at (0,0,2) {\Huge$\color{BurntOrange}\gamma$};


\end{tikzpicture}

==> figures/long_range_encoded.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube


    \draw[color=lightgray,line width=0.4mm] (-0.5,0) -- (12.5,0);
    \draw[color=lightgray,line width=0.4mm] (-0.5,2) -- (12.5,2);
    \draw[color=lightgray,line width=0.4mm] (-0.5,4) -- (12.5,4);
    \draw[color=lightgray,line width=0.4mm] (-0.5,6) -- (12.5,6);

    \draw[color=lightgray,line width=0.4mm] (0,-0.5) -- (0,6.5);
    \draw[color=lightgray,line width=0.4mm] (2,-0.5) -- (2,6.5);
    \draw[color=lightgray,line width=0.4mm] (4,-0.5) -- (4,6.5);
    \draw[color=lightgray,line width=0.4mm] (6,-0.5) -- (6,6.5);
    \draw[color=lightgray,line width=0.4mm] (8,-0.5) -- (8,6.5);
    \draw[color=lightgray,line width=0.4mm] (10,-0.5) -- (10,6.5);
    \draw[color=lightgray,line width=0.4mm] (12,-0.5) -- (12,6.5);



    %\draw[Z] (2,2) -- (2,4);
    %\draw[Z] (2-0.07,0) -- (2-0.07,2);
    %\draw[Z] (0,2) -- (2,2);
    %\draw[Z] (2,2-0.07) -- (0,2-0.07);

    %\draw[X] (2+0.07,0) -- (2+0.07,2);
    %\draw[X] (4,2+0.07) -- (2,2+0.07);
    %\draw[X] (4,4) -- (2,4);
    %\draw[X] (4,4) -- (4,2);

    \draw[Z] (4,0) -- (4,2);
    \draw[Z] (6,0) -- (6,2);
    \draw[Z] (8,0) -- (8,2);

    \draw[Z] (8,4) -- (10,4);
    \draw[Z] (10,4) -- (10,6);
    %\draw[Z] (2-0.07,0) -- (2-0.07,2);
    %\draw[Z] (0,2) -- (2,2);
    %\draw[Z] (2,2-0.07) -- (0,2-0.07);

    \draw[X] (2,0) -- (2,2);
    \draw[X] (10,2) -- (10,4);

    \draw[X] (2,2) -- (4,2);
    \draw[X] (4,2) -- (6,2);
    \draw[X] (6,2) -- (8,2);
    
    %\draw[Z] (8,2-0.07) -- (10,2-0.07);
    %\draw[X] (8,2+0.07) -- (10,2+0.07);
    \draw[Y] (8,2) -- (10,2);
\end{tikzpicture}

==> figures/long_range_maj.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube


    \draw[color=lightgray,line width=0.4mm] (-0.5,0) -- (12.5,0);
    \draw[color=lightgray,line width=0.4mm] (-0.5,2) -- (12.5,2);
    \draw[color=lightgray,line width=0.4mm] (-0.5,4) -- (12.5,4);
    \draw[color=lightgray,line width=0.4mm] (-0.5,6) -- (12.5,6);

    \draw[color=lightgray,line width=0.4mm] (0,-0.5) -- (0,6.5);
    \draw[color=lightgray,line width=0.4mm] (2,-0.5) -- (2,6.5);
    \draw[color=lightgray,line width=0.4mm] (4,-0.5) -- (4,6.5);
    \draw[color=lightgray,line width=0.4mm] (6,-0.5) -- (6,6.5);
    \draw[color=lightgray,line width=0.4mm] (8,-0.5) -- (8,6.5);
    \draw[color=lightgray,line width=0.4mm] (10,-0.5) -- (10,6.5);
    \draw[color=lightgray,line width=0.4mm] (12,-0.5) -- (12,6.5);



    %\draw[decorate,color=RoyalBlue,line width=1.3mm] (2,2) -- (2,4);
    %\draw[decorate,color=RoyalBlue,line width=1.3mm] (2-0.07,0) -- (2-0.07,2);
    %\draw[decorate,color=RoyalBlue,line width=1.3mm] (0,2) -- (2,2);
    %\draw[decorate,color=RoyalBlue,line width=1.3mm] (2,2-0.07) -- (0,2-0.07);

    %\draw[decorate,color=myred,line width=1.3mm] (2+0.07,0) -- (2+0.07,2);
    %\draw[decorate,color=myred,line width=1.3mm] (4,2+0.07) -- (2,2+0.07);
    %\draw[decorate,color=myred,line width=1.3mm] (4,4) -- (2,4);
    %\draw[decorate,color=myred,line width=1.3mm] (4,4) -- (4,2);

    \node at (2,0,0) {\scalebox{3.5}{$\color{BurntOrange}\gamma$}};
    \node at (10,4,0) {\scalebox{3.5}{$\color{BurntOrange}\gamma$}};

\end{tikzpicture}

==> figures/pauli_legend.tex <==
\begin{tikzpicture}[line join=round]

\draw[rounded corners,color=lightgray] (-0.15,0.25)--(1,0.25)--(1,-1.05)--(-0.15,-1.05)--cycle;

\draw[decorate,decoration={snake, amplitude=.18mm, segment length=0.9mm},color=myred,line width=0.45mm]  (0,0) -- (0.4,0);
\draw (0.5,0) node[anchor=west] {$X$};
\draw[color=LimeGreen,line width=0.45mm]  (0,-0.4) -- (0.4,-0.4);
\draw (0.5,-0.4) node[anchor=west] {$Y$};
\draw[decorate,decoration={snake, amplitude=.18mm, segment length=1.62mm},color=MidnightBlue,line width=0.45mm]  (0,-0.8) -- (0.4,-0.8);
\draw (0.5,-0.8) node[anchor=west] {$Z$};


\end{tikzpicture}

==> figures/vertex_maj.tex <==
\begin{tikzpicture}[line join=round, decoration={snake, amplitude=.6mm, segment length=3mm}]
    % Define the points of a cube


    %\draw[color=lightgray,line width=0.4mm] (-0.5,0) -- (4.5,0);
    \draw[color=lightgray,line width=0.4mm] (0,2,0) -- (4,2,0);
    %\draw[color=lightgray,line width=0.4mm] (-0.5,4) -- (4.5,4);

    %\draw[color=lightgray,line width=0.4mm] (0,-0.5) -- (0,4.5);
    \draw[color=lightgray,line width=0.4mm] (2,0,0) -- (2,4,0);
    %\draw[color=lightgray,line width=0.4mm] (4,-0.5) -- (4,4.5);
    \draw[color=lightgray,line width=0.4mm] (2,2,-2) -- (2,2,2);



    \node at (2,2,0) {\Huge$\color{BurntOrange}\gamma \gb$};

    %\node[anchor=south west] at (2.3,2.3) {\Huge$v$};
    %\node[anchor=south west] at (0.1,0.1) {\huge$v-\hat{y}$};
\end{tikzpicture}
